Twitch Gamers: a Dataset for Evaluating Proximity Preserving and Structural Role-based Node Embeddings

Proximity preserving and structural role-based node embeddings have become a prime workhorse of applied graph mining. Novel node embedding techniques are often tested on a restricted set of benchmark datasets. In this paper, we propose a new diverse social network dataset called Twitch Gamers with multiple potential target attributes. Our analysis of the social network and node classification experiments illustrate that Twitch Gamers is suitable for assessing the predictive performance of novel proximity preserving and structural role-based node embedding algorithms.

==> figures/country_box.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.95,transform shape]
	\tikzset{font={\fontsize{7pt}{8}\selectfont}}
\begin{groupplot}[
	grid=major,
	grid style={dashed, gray!40},
group style={group name=myplot,
                      group size= 2 by 1, horizontal sep=1.25cm,vertical sep=1.5cm},height=9.cm,width=4.75cm, title style={at={(0.5,1.0)},anchor=south},
                      ylabel style={at={(0.2,0.5)},anchor=south},]
\nextgroupplot[
    ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
    ylabel=\empty,
    xlabel=$\log$ Degree Centrality,  yticklabels={ZH,TR,TH,SV,RU,PT,PL,NO,NL,KO,JA,IT,HU,FR,FI,ES,EN,DE,DA,CS},
    ymin=0,
    ymax=21,
    xmin=-0.5,
    xmax=8.5,
    xtick={0,2,4,6,8}
 ]
 
    
    %DONE
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
      median=3.367,
      upper quartile=4.19,
      lower quartile=2.39,
      upper whisker=7.374,
      lower whisker=0.0
    },
    ] coordinates {};
    %DONE
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
      median=2.996,
      upper quartile=3.67,
      lower quartile=2.30,
      upper whisker=6.24,
      lower whisker=0.00
    },
    ] coordinates {};
    % DONE
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
      median=3.219,
      upper quartile=3.876,
      lower quartile=2.485,
      upper whisker=6.229,
      lower whisker=0.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
            box extend=0.3, 
      median=3.611,
      upper quartile=4.304,
      lower quartile=2.773,
      upper whisker=7.284,
      lower whisker=0.0
    },
    % DONE
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
      median=2.565,
      upper quartile=3.332,
      lower quartile=1.609,
      upper whisker=7.471,
      lower whisker=0.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
      median=3.332,
      upper quartile=4.111,
      lower quartile=2.485,
      upper whisker=7.629,
      lower whisker=0.0
    },
    %DONE
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
      median=3.045,
      upper quartile=3.79,
      lower quartile=2.303,
      upper whisker=6.659,
      lower whisker=0.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
      median=3.584,
      upper quartile=4.201,
      lower quartile=2.996,
      upper whisker=6.933,
      lower whisker=0.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
            box extend=0.3, 
      median=3.401,
      upper quartile=4.174,
      lower quartile=2.708,
      upper whisker=7.473,
      lower whisker=0.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
      median=2.773,
      upper quartile=3.664,
      lower quartile=1.792,
      upper whisker=6.600,
      lower whisker=0.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
      median=2.49,
      upper quartile=3.37,
      lower quartile=1.609,
      upper whisker=7.82,
      lower whisker=0.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
      median=3.045,
      upper quartile=3.845,
      lower quartile=2.197,
      upper whisker=6.727,
      lower whisker=0.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
      median=2.944,
      upper quartile=3.624,
      lower quartile=2.197,
      upper whisker=5.883,
      lower whisker=0.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
            box extend=0.3, 
      median=3.258,
      upper quartile=3.989,
      lower quartile=2.485,
      upper whisker=7.721,
      lower whisker=0.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
      median=3.676,
      upper quartile=4.29,
      lower quartile=2.818,
      upper whisker=7.473,
      lower whisker=0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=2.197,
median=3.135,
upper quartile=3.912,
upper whisker=7.114
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=2.639,
median=3.611,
upper quartile=4.443,
upper whisker=10.471
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
lower whisker=0.0,
lower quartile=2.398,
median=3.219,
upper quartile=3.932,
upper whisker=8.455
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
            box extend=0.3, 
lower whisker=0.0,
lower quartile=2.773,
median=3.526,
upper quartile=4.159,
upper whisker=6.447
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=2.639,
median=3.466,
upper quartile=4.078,
upper whisker=5.999
    },
    ] coordinates {};





\nextgroupplot[
    ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
    ylabel=\empty,
    xlabel=Clustering Coefficient,
    yticklabels={ZH,TR,TH,SV,RU,PT,PL,NO,NL,KO,JA,IT,HU,FR,FI,ES,EN,DE,DA,CS},
    ymin=0,
    ymax=21,
    xmin=-0.05,
    xmax=1.05,
    xtick={0,0.25,0.5,0.75,1.0},
    xticklabels={0,0.25,0.5,0.75,1.0}
 ]
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.124,
median=0.217,
upper quartile=0.319,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.148,
median=0.25,
upper quartile=0.379,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.231,
median=0.342,
upper quartile=0.5,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
lower whisker=0.0,
lower quartile=0.107,
median=0.16,
upper quartile=0.222,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
lower whisker=0.0,
lower quartile=0.043,
median=0.119,
upper quartile=0.2,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.124,
median=0.201,
upper quartile=0.312,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.097,
median=0.152,
upper quartile=0.233,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.114,
median=0.167,
upper quartile=0.225,
upper whisker=0.833
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
lower whisker=0.0,
lower quartile=0.093,
median=0.146,
upper quartile=0.205,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
lower whisker=0.0,
lower quartile=0.087,
median=0.2,
upper quartile=0.326,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.052,
median=0.162,
upper quartile=0.298,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.105,
median=0.178,
upper quartile=0.271,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.116,
median=0.169,
upper quartile=0.266,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
lower whisker=0.0,
lower quartile=0.088,
median=0.147,
upper quartile=0.23,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
lower whisker=0.0,
lower quartile=0.134,
median=0.203,
upper quartile=0.287,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.093,
median=0.153,
upper quartile=0.238,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.071,
median=0.123,
upper quartile=0.192,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.088,
median=0.143,
upper quartile=0.218,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
lower whisker=0.0,
lower quartile=0.127,
median=0.183,
upper quartile=0.278,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.3, 
lower whisker=0.0,
lower quartile=0.147,
median=0.205,
upper quartile=0.293,
upper whisker=1.0
    },
    ] coordinates {};
\end{groupplot}
\end{tikzpicture}
\caption{The box plots of degree centrality and clustering coefficient conditional on the \textit{Broadcaster Language} attribute.}\label{fig:twitch_distribution_language}
\end{figure}

==> figures/distribution_plot.tex <==
\begin{figure}[h!]
\begin{tikzpicture}
	\tikzset{font={\fontsize{7pt}{8}\selectfont}}
\begin{groupplot}[
	grid=major,
	grid style={dashed, gray!40},
group style={
                      group name=myplot,
                      group size= 1 by 2, horizontal sep=1.25cm,vertical sep=0.75cm},height=3.5cm,width=9.0cm, title style={at={(0.5,1.0)},anchor=south},
                      ylabel style={at={(0.05,0.5)},anchor=south},]
\nextgroupplot[
	legend style={at={(0.50,1.2)},
	legend columns=2,
	anchor=south},
    ybar,
    enlargelimits=0.10,
    ymin=0,
    ytick={0,25,50,75,100},
    xtick=data,
    ymax=100,
    symbolic x coords={CS,DA,DE,EN,ES,FI,FR,HU,IT,JA},
	ylabel=\% of edges,
%	xlabel=Broadcaster language,
	bar width=4.5pt,
    ]


\addplot[blue,fill=blue!50] coordinates {
(CS,63.149)
(DA,39.95)
(DE,72.054)
(EN,94.405)
(ES,67.155)
(FI,43.08)
(FR,71.521)
(HU,49.581)
(IT,66.281)
(JA,32.753)
};
\addplot[awesome,fill=awesome!50] coordinates {(CS,36.851)(DA,60.050)(DE,27.946)(EN,5.595)(ES,32.845)(FI,56.920)(FR,28.479)(HU,50.419)(IT,33.719)(JA,67.247)};
\legend{Intra-class, Inter-class}
\nextgroupplot[
	legend style={at={(0.50,1.25)},
	legend columns=2,
	anchor=south},
    ybar,
    enlargelimits=0.10,
    ymin=0,
    ytick={0,25,50,75,100},
    xtick=data,
    ymax=100,
    symbolic x coords={KO,NL,NO,PL,PT,RU,SV,TH,TR,ZH},
	ylabel=\% of edges,
	xlabel=Broadcaster Language,
	bar width=4.5pt,
    ]


\addplot[blue,fill=blue!50] coordinates {
(KO,65.629)
(NL,24.264)
(NO,12.887)
(PL,52.489)
(PT,62.644)
(RU,69.724)
(SV,21.765)
(TH,81.307)
(TR,69.649)
(ZH,80.168)

};
\addplot[awesome,fill=awesome!50] coordinates {
(KO,34.371)
(NL,75.736)
(NO,87.113)
(PL,47.511)
(PT,37.356)
(RU,30.276)
(SV,78.235)
(TH,18.693)
(TR,30.351)
(ZH,19.832)
};
\end{groupplot}
\end{tikzpicture}

\caption{The percentage of intra and inter-class edges conditional on the \textit{Broadcaster Language} attribute.}\label{fig:twitch_intra_language}
\end{figure}

==> figures/other_box_plot.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.95,transform shape]
	\tikzset{font={\fontsize{7pt}{8}\selectfont}}
\begin{groupplot}[
	grid=major,
	grid style={dashed, gray!40},
group style={group name=myplot,
                      group size= 2 by 3, horizontal sep=1.25cm,vertical sep=1.15cm},height=2.5cm,width=4.75cm, title style={at={(0.5,0.8)},anchor=south},
                     xlabel style={at={(0.5,-0.25)},anchor=south},
                      ylabel style={at={(0.2,0.5)},anchor=south},]
\nextgroupplot[
    ytick={1,2},
    ylabel=\empty,
    title=\textbf{Dead Account},
    xlabel=$\log$ Degree Centrality,  yticklabels={Alive,Dead},
    ymin=0.5,
    ymax=2.5,
    xmin=-0.5,
    xmax=8.5,
    xtick={0,2,4,6,8}
 ]
 
    
    %DONE
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=2.565,
median=3.497,
upper quartile=4.344,
upper whisker=10.471
    },
    ] coordinates {};
    %DONE
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=1.099,
median=2.079,
upper quartile=2.996,
upper whisker=6.182
    },
    ] coordinates {};

\nextgroupplot[
    ytick={1,2},
    ylabel=\empty,
    title=\textbf{Dead Account},
    xlabel=Clustering Coefficient,
    yticklabels={Alive,Dead},
    ymin=0.5,
    ymax=2.5,
    xmin=-0.05,
    xmax=1.05,
    xtick={0,0.25,0.5,0.75,1.0},
    xticklabels={0,0.25,0.5,0.75,1.0}
 ]
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.0,
median=0.118,
upper quartile=0.221,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.076,
median=0.132,
upper quartile=0.204,
upper whisker=1.0
    },
    ] coordinates {};
\nextgroupplot[
    ytick={1,2},
    ylabel=\empty,
    title=\textbf{Affiliate Status},
    xlabel=$\log$ Degree Centrality,  yticklabels={Basic,Affiliate},
    ymin=0.5,
    ymax=2.5,
    xmin=-0.5,
    xmax=8.5,
    xtick={0,2,4,6,8}
 ]
 
    
    %DONE
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=2.079,
median=3.091,
upper quartile=4.094,
upper whisker=10.471
    },
    ] coordinates {};
    %DONE
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=2.996,
median=3.761,
upper quartile=4.466,
upper whisker=7.766
    },
    ] coordinates {};

\nextgroupplot[
    ytick={1,2},
    ylabel=\empty,
    title=\textbf{Affiliate Status},
    xlabel=Clustering Coefficient,
    yticklabels={Basic,Affiliate},
    ymin=0.5,
    ymax=2.5,
    xmin=-0.05,
    xmax=1.05,
    xtick={0,0.25,0.5,0.75,1.0},
    xticklabels={0,0.25,0.5,0.75,1.0}
 ]
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.067,
median=0.133,
upper quartile=0.214,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.082,
median=0.13,
upper quartile=0.198,
upper whisker=1.0
    },
    ] coordinates {};
\nextgroupplot[
    ytick={1,2},
    ylabel=\empty,
    title=\textbf{Explicit Content},
    xlabel=$\log$ Degree Centrality,  yticklabels={Gaming,Mature},
    ymin=0.5,
    ymax=2.5,
    xmin=-0.5,
    xmax=8.5,
    xtick={0,2,4,6,8}
 ]
 
    
    %DONE
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
      median=3.367,
      upper quartile=4.19,
      lower quartile=2.39,
      upper whisker=7.374,
      lower whisker=0.0
    },
    ] coordinates {};
    %DONE
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
      median=2.996,
      upper quartile=3.67,
      lower quartile=2.30,
      upper whisker=6.24,
      lower whisker=0.00
    },
    ] coordinates {};

\nextgroupplot[
    ytick={1,2},
    ylabel=\empty,
    title=\textbf{Explicit Content},
    xlabel=Clustering Coefficient,
    yticklabels={Gaming, Mature},
    ymin=0.5,
    ymax=2.5,
    xmin=-0.05,
    xmax=1.05,
    xtick={0,0.25,0.5,0.75,1.0},
    xticklabels={0,0.25,0.5,0.75,1.0}
 ]
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.124,
median=0.217,
upper quartile=0.319,
upper whisker=1.0
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.3, 
lower whisker=0.0,
lower quartile=0.148,
median=0.25,
upper quartile=0.379,
upper whisker=1.0
    },
    ] coordinates {};
\end{groupplot}
\end{tikzpicture}
\caption{The box plots of degree centrality and clustering coefficient conditional on the \textit{Dead Account, Affiliate Status}, and \textit{Explicit Content} attributes.}\label{fig:twitch_distribution_others}
\end{figure}

==> figures/other_distribution.tex <==
\begin{figure}[h!]
\begin{tikzpicture}
	\tikzset{font={\fontsize{7pt}{8}\selectfont}}
\begin{groupplot}[
	grid=major,
	grid style={dashed, gray!40},
group style={
                      group name=myplot,
                      group size= 3 by 1, horizontal sep=0.75cm,vertical sep=1.5cm},height=3.5cm,width=3.6cm, title style={at={(0.5,1.0)},anchor=south},
                      ylabel style={at={(0.3,0.5)},anchor=south},]
\nextgroupplot[
	legend style={at={(1.80,1.25)},
	legend columns=2,
	anchor=south},
    ybar,
    enlarge x limits=0.70,
    enlarge y limits=0.1,
    ymin=0,
	ylabel=\% of edges,
    ytick={0,25,50,75,100},
    xtick=data,
    ymax=100,
    symbolic x coords={Alive,Dead},
	xlabel=Dead Account,
	bar width=4.5pt,
    ]


\addplot[blue,fill=blue!50] coordinates {
(Alive,99.337)
(Dead,0.548)
};
\addplot[awesome,fill=awesome!50] coordinates {(Alive,0.663)(Dead,99.452)};

\legend{Intra-class, Inter-class}
\nextgroupplot[
	legend style={at={(0.50,1.25)},
	legend columns=2,
	anchor=south},
    ybar,
    enlarge x limits=0.70,
    enlarge y limits=0.1,
    ymin=0,
    ytick={0,25,50,75,100},
	grid=major,
	grid style={dashed, gray!40},
    xtick=data,
    ymax=100,
    symbolic x coords={Basic,Affiliate},
	ylabel=\empty,
	xlabel=Affiliate Status,
	bar width=4.5pt,
    ]


\addplot[blue,fill=blue!50] coordinates {
(Basic,59.781)
(Affiliate,47.223)

};
\addplot[awesome,fill=awesome!50] coordinates {
(Basic,40.219)
(Affiliate,52.777)
};

\nextgroupplot[
	legend style={at={(0.50,1.25)},
	legend columns=2,
	anchor=south},
    ybar,
    enlarge x limits=0.70,
    enlarge y limits=0.1,
    ymin=0,
    ytick={0,25,50,75,100},
    xtick=data,
    ymax=100,
    symbolic x coords={Gaming,Mature},
	ylabel=\empty,
	xlabel=Explicit Content,
	bar width=4.5pt,
    ]


\addplot[blue,fill=blue!50] coordinates {
(Gaming,53.307)
(Mature,55.685)

};
\addplot[awesome,fill=awesome!50] coordinates {
(Gaming,46.693)
(Mature,44.315)
};
\end{groupplot}
\end{tikzpicture}
\caption{The percentage of intra and inter-class edges conditional on the \textit{Dead Account, Affiliate Status}, and \textit{Explicit Content} attributes.}\label{fig:twitch_intra_others}
\end{figure}

==> figures/proximity.tex <==
\begin{figure}[h!]
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{groupplot}[	grid=major,
	grid style={dashed, gray!40},group style={
                      group name=myplot,
                      group size= 2 by 2, horizontal sep=1.55cm,vertical sep=1.2cm},height=3.8cm,width=4.75cm, title style={at={(0.5,0.9)},anchor=south},every axis x label/.style={at={(axis description cs:0.5,-0.15)},anchor=north},]
\nextgroupplot[
 	legend columns=4,
	legend style={at={(1.20,1.25)},anchor=south},
y label style={at={(0.05,0.5)}},
    legend entries={\textbf{Diff2Vec}, \textbf{DeepWalk}, \textbf{Walklets},\textbf{RandNE}},
	ylabel=AUC score,
	xlabel=Training data ratio \%,
	xtick={0.1,0.3,0.5,0.7,0.9},
	xmin=0,
	title=\textbf{Explicit Content},
	xmax=1.0,
	ymin=0.45,
	ymax=1.05,
	ytick={0.5,0.6,0.7,0.8,0.9,1.0},
]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
(0.1,0.541)
(0.2,0.562)
(0.3,0.593)
(0.4,0.607)
(0.5,0.604)
(0.6,0.614)
(0.7,0.622)
(0.8,0.622)
(0.9,0.625)
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
(0.1,0.557)
(0.2,0.572)
(0.3,0.595)
(0.4,0.607)
(0.5,0.62)
(0.6,0.626)
(0.7,0.631)
(0.8,0.633)
(0.9,0.637)
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
(0.1,0.614)
(0.2,0.617)
(0.3,0.634)
(0.4,0.642)
(0.5,0.647)
(0.6,0.656)
(0.7,0.659)
(0.8,0.663)
(0.9,0.667)
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
(0.1,0.528)
(0.2,0.523)
(0.3,0.524)
(0.4,0.525)
(0.5,0.529)
(0.6,0.535)
(0.7,0.538)
(0.8,0.541)
(0.9,0.543)
};

\nextgroupplot[
	xtick={0.1,0.3,0.5,0.7,0.9},
    y label style={at={(0.05,0.5)}},
	ylabel=AUC score,
	xlabel=Training data ratio \%,
	title=\textbf{Broadcaster Language},
	xmin=0,
	xmax=1.0,
	ymin=0.45,
	ymax=1.05,
	ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
(0.1,0.701)
(0.2,0.744)
(0.3,0.729)
(0.4,0.728)
(0.5,0.725)
(0.6,0.936)
(0.7,0.938)
(0.8,0.937)
(0.9,0.939)
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
(0.1,0.763)
(0.2,0.77)
(0.3,0.772)
(0.4,0.76)
(0.5,0.743)
(0.6,0.945)
(0.7,0.945)
(0.8,0.946)
(0.9,0.949)
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
(0.1,0.802)
(0.2,0.744)
(0.3,0.745)
(0.4,0.746)
(0.5,0.743)
(0.6,0.963)
(0.7,0.962)
(0.8,0.963)
(0.9,0.965)
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
(0.1,0.524)
(0.2,0.528)
(0.3,0.513)
(0.4,0.515)
(0.5,0.515)
(0.6,0.75)
(0.7,0.759)
(0.8,0.762)
(0.9,0.773)
};

\nextgroupplot[
	xtick={0.1,0.3,0.5,0.7,0.9},
    y label style={at={(0.05,0.5)}},
	ylabel=AUC score,
	xlabel=Training data ratio \%,
	title=\textbf{Dead Account},
	xmin=0,
	xmax=1.0,
	ymin=0.45,
	ymax=1.05,
	ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
(0.1,0.538)
(0.2,0.56)
(0.3,0.55)
(0.4,0.546)
(0.5,0.536)
(0.6,0.549)
(0.7,0.575)
(0.8,0.595)
(0.9,0.597)
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
(0.1,0.55)
(0.2,0.578)
(0.3,0.595)
(0.4,0.602)
(0.5,0.59)
(0.6,0.607)
(0.7,0.616)
(0.8,0.616)
(0.9,0.62)
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
(0.1,0.607)
(0.2,0.699)
(0.3,0.738)
(0.4,0.727)
(0.5,0.75)
(0.6,0.769)
(0.7,0.779)
(0.8,0.78)
(0.9,0.789)
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
(0.1,0.52)
(0.2,0.517)
(0.3,0.535)
(0.4,0.531)
(0.5,0.533)
(0.6,0.537)
(0.7,0.537)
(0.8,0.533)
(0.9,0.527)
};


\nextgroupplot[
	xtick={0.1,0.3,0.5,0.7,0.9},
    y label style={at={(0.05,0.5)}},
	ylabel=AUC score,
	xlabel=Training data ratio \%,
	title=\textbf{Affiliate Status},
	xmin=0.0,
	xmax=1.0,
	ymin=0.45,
	ymax=1.05,
	ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
(0.1,0.561)
(0.2,0.609)
(0.3,0.631)
(0.4,0.652)
(0.5,0.663)
(0.6,0.667)
(0.7,0.675)
(0.8,0.677)
(0.9,0.675)
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
(0.1,0.569)
(0.2,0.601)
(0.3,0.617)
(0.4,0.643)
(0.5,0.659)
(0.6,0.677)
(0.7,0.681)
(0.8,0.691)
(0.9,0.693)
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
(0.1,0.685)
(0.2,0.698)
(0.3,0.704)
(0.4,0.714)
(0.5,0.73)
(0.6,0.736)
(0.7,0.74)
(0.8,0.743)
(0.9,0.746)
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
(0.1,0.507)
(0.2,0.504)
(0.3,0.51)
(0.4,0.518)
(0.5,0.519)
(0.6,0.525)
(0.7,0.528)
(0.8,0.531)
(0.9,0.529)
};


\end{groupplot}
\end{tikzpicture}}
\caption{Predictive performance of proximity preserving node embedding techniques on classification tasks measured by area under the curve scores on the test set as a function of training set ratio.}\label{fig:twitch_predictive_proximity}
\end{figure}

==> figures/structural.tex <==
\begin{figure}[h!]
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{groupplot}[	grid=major,
	grid style={dashed, gray!40},group style={
                      group name=myplot,
                      group size= 2 by 2, horizontal sep=1.55cm,vertical sep=1.2cm},height=3.8cm,width=4.75cm, title style={at={(0.5,0.9)},anchor=south},every axis x label/.style={at={(axis description cs:0.5,-0.15)},anchor=north},]
\nextgroupplot[
 	legend columns=4,
	legend style={at={(1.20,1.25)},anchor=south},
y label style={at={(0.05,0.5)}},
    legend entries={\textbf{Role2Vec}, \textbf{ASNE}, \textbf{MUSAE},\textbf{FEATHER}},
	ylabel=AUC score,
	xlabel=Training data ratio \%,
	xtick={0.1,0.3,0.5,0.7,0.9},
	xmin=0,
	title=\textbf{Explicit Content},
	xmax=1.0,
	ymin=0.45,
	ymax=1.05,
	ytick={0.5,0.6,0.7,0.8,0.9,1.0},
]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {

(0.1,0.568)
(0.2,0.567)
(0.3,0.591)
(0.4,0.595)
(0.5,0.599)
(0.6,0.621)
(0.7,0.63)
(0.8,0.636)
(0.9,0.637)
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
(0.1,0.564)
(0.2,0.551)
(0.3,0.596)
(0.4,0.599)
(0.5,0.607)
(0.6,0.629)
(0.7,0.64)
(0.8,0.642)
(0.9,0.651)
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
(0.1,0.551)
(0.2,0.574)
(0.3,0.591)
(0.4,0.602)
(0.5,0.603)
(0.6,0.61)
(0.7,0.616)
(0.8,0.618)
(0.9,0.624)
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
(0.1,0.563)
(0.2,0.595)
(0.3,0.617)
(0.4,0.629)
(0.5,0.626)
(0.6,0.634)
(0.7,0.633)
(0.8,0.637)
(0.9,0.64)
};

\nextgroupplot[
	xtick={0.1,0.3,0.5,0.7,0.9},
    y label style={at={(0.05,0.5)}},
	ylabel=AUC score,
	xlabel=Training data ratio \%,
	title=\textbf{Broadcaster Language},
	xmin=0,
	xmax=1.0,
	ymin=0.45,
	ymax=1.05,
	ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
(0.1,0.778)
(0.2,0.766)
(0.3,0.781)
(0.4,0.772)
(0.5,0.764)
(0.6,0.954)
(0.7,0.954)
(0.8,0.957)
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
(0.1,0.81)
(0.2,0.811)
(0.3,0.821)
(0.4,0.815)
(0.5,0.81)
(0.6,0.958)
(0.7,0.958)
(0.8,0.959)
(0.9,0.962)
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
(0.1,0.675)
(0.2,0.686)
(0.3,0.701)
(0.4,0.711)
(0.5,0.721)
(0.6,0.769)
(0.7,0.778)
(0.8,0.78)
(0.9,0.784)
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
(0.1,0.705)
(0.2,0.695)
(0.3,0.7)
(0.4,0.691)
(0.5,0.694)
(0.6,0.864)
(0.7,0.869)
(0.8,0.871)
(0.9,0.869)
};

\nextgroupplot[
	xtick={0.1,0.3,0.5,0.7,0.9},
    y label style={at={(0.05,0.5)}},
	ylabel=AUC score,
	xlabel=Training data ratio \%,
	title=\textbf{Dead Account},
	xmin=0,
	xmax=1.0,
	ymin=0.45,
	ymax=1.05,
	ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
(0.1,0.59)
(0.2,0.698)
(0.3,0.722)
(0.4,0.712)
(0.5,0.721)
(0.6,0.727)
(0.7,0.718)
(0.8,0.7)
(0.9,0.712)
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
(0.1,0.674)
(0.2,0.696)
(0.3,0.722)
(0.4,0.702)
(0.5,0.729)
(0.6,0.745)
(0.7,0.757)
(0.8,0.761)
(0.9,0.771)
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
(0.1,0.547)
(0.2,0.586)
(0.3,0.6)
(0.4,0.591)
(0.5,0.661)
(0.6,0.688)
(0.7,0.707)
(0.8,0.731)
(0.9,0.733)
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
(0.1,0.625)
(0.2,0.586)
(0.3,0.565)
(0.4,0.588)
(0.5,0.598)
(0.6,0.597)
(0.7,0.639)
(0.8,0.671)
(0.9,0.661)};


\nextgroupplot[
	xtick={0.1,0.3,0.5,0.7,0.9},
    y label style={at={(0.05,0.5)}},
	ylabel=AUC score,
	xlabel=Training data ratio \%,
	title=\textbf{Affiliate Status},
	xmin=0,
	xmax=1.0,
	ymin=0.45,
	ymax=1.05,
	ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
(0.1,0.654)
(0.2,0.659)
(0.3,0.673)
(0.4,0.68)
(0.5,0.691)
(0.6,0.698)
(0.7,0.697)
(0.8,0.699)
(0.9,0.697)
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
(0.1,0.655)
(0.2,0.649)
(0.3,0.668)
(0.4,0.689)
(0.5,0.698)
(0.6,0.705)
(0.7,0.716)
(0.8,0.724)
(0.9,0.725)
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
(0.1,0.658)
(0.2,0.686)
(0.3,0.688)
(0.4,0.695)
(0.5,0.698)
(0.6,0.703)
(0.7,0.71)
(0.8,0.712)
(0.9,0.713)
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
(0.1,0.654)
(0.2,0.644)
(0.3,0.664)
(0.4,0.676)
(0.5,0.683)
(0.6,0.684)
(0.7,0.688)
(0.8,0.69)
(0.9,0.693)
};


\end{groupplot}
\end{tikzpicture}}
\caption{Predictive performance of structural role preserving node embedding techniques on classification tasks measured by area under the curve scores on the test set as a function of training set ratio.}\label{fig:twitch_predictive_structural}
\end{figure}
